CTL* Model Checking on Infinite Families of Finite-State Labeled Transition Systems (Technical Report)

We study model checking algorithms for infinite families of finite-state labeled transition systems against temporal properties written in CTL*. Such families arise, for example, as models of highly configurable systems or software product lines. We model families using context-free graph grammars. We then develop a state labeling algorithm that works compositionally on the grammar's production rules with limited information about the context in which the rule is applied. The result is a graph grammar modeling the same family but with extended labels. We leverage this grammar to decide whether all, some, or (in)finitely many members of a family satisfy a given temporal property. We have implemented our algorithms and present early experiments.

==> fig_code.tex <==

\scalebox{0.72}{\begin{subfigure}[c]{0.54\linewidth}
%%%%%%
%%%%%% 
\fbox{\parbox{1\linewidth}{
$\Fun\ \AnnotateA{$\gGG : \textttn{\HRG}, \bMM : \bBB$}: \textttn{\HRG}$ \\
\begin{algorithm}[H]
$\gP \leftarrow \Closure$
\vspace{-5pt}$$
	\infer%[(\textttn{RULE1})]
		{\grule{\gR}{\fml\gB \zip \fml\gr}{\gA \zip \gs} \in \gP}
		{\stackanchor
			{$\grule{\gR}{\fml\gB}{\gA} \in \gP_\gGG$}
			{$(\fml\gB(\he), \fml\gr(\he)) \in \texttt{labels}(\gP)
				\quad
			\gs = \repl{(\gR,\emptyset)}{\fml{\gr}}$}}
$$\\
$\gZ \leftarrow \{(\gA,\gs) \mid \gA \in \gZ_\gGG\}$\;
$\Returns\ (\texttt{labels}(\gP), \gP, \gZ)$\;
\end{algorithm}}}
%%%%%%
\\[8pt]
%%%%%%
\fbox{\parbox{1\linewidth}{
$\Fun\ \AnnotateB{$\gGG : \textttn{\HRG}, \bMM : \bBB$}: \textttn{\HRG}$ \\
\begin{algorithm}[H]
$\gN_0 \leftarrow \{(\gA,\gs,\eqclass{(\emptyset,\handle\gA)}) \mid (\gA,\gs) \in \gZ_\gGG \}$\;
$\gP \leftarrow \Closure$
\vspace{-5pt}$$\infer%[(\textttn{RULE2})]
	{\grule{\gR}{\fml\gB \zip \fml\gr \zip \fml\gy}{(\gA,\gs,\gx)} \in \gP}
	{\stackanchor
		{$\grule{\gR}{\fml{\gB} \zip \fml{\gr}}{(\gA,\gs)} \in \gP_\gGG$}
		{\stackanchor{$(\gA,\gs,\gx) \in \texttt{labels}(\gP) \cup \gN_0$}
		{$\fml{\gy} = \lambda \he.\; \repl{\gx}{\repl{(\gR,\emptyset)}{\fml\gr\langle \he / \handle{\gB(\he)} \rangle}}$}}}
$$\\
$\gZ \leftarrow \{(\gA,\gs,\gx) \mid (\gA,\gs) \in \gZ_\gGG\}$\;
$\Returns\ (\texttt{labels}(\gP) \cup N_0, \gP, \gZ)$\;
\end{algorithm}}}
%%%%%%
%%%%%%
\end{subfigure}}
\hspace{5pt}
\scalebox{0.72}{\begin{subfigure}[c]{0.8\linewidth}
%%%%%%
%%%%%%
\fbox{\parbox{1\linewidth}{
$\Fun\ \CheckL{$\gGG_0 : \textttn{\HRG}, \Psi : \text{LTL}$}: \textttn{\HRG}$\\
\begin{algorithm}[H]
$\bMM \leftarrow \Buchi{$\Psi$}$\;
$\gGG_1 \leftarrow \AnnotateA{$\gGG_0, \bMM$}$\;
$\gGG_2 \leftarrow \AnnotateB{$\gGG_1, \bMM$}$\;
\AddColorB{$\gGG_2$, $\lambda(\grule{\gR}{\fml\gB \zip \fml\gr \zip \fml\gy}{(\gA,\gs,\gx)}, \hv)$. $\repl{\gx}{\repl{\gR}{\fml\gr}}, \hv \models \bMM$}
\end{algorithm}}}
%%%%%%
\\[2pt]
%%%%%%
\fbox{\parbox{1\linewidth}{
$\Fun\ \CheckC{$\gGG_0 : \textttn{\HRG}, \Psi : \text{CTL*}$}: \textttn{\HRG}$\\
\begin{algorithm}[H]
	\Switch{$\Phi$}{
		\uCase{$\neg\Phi_1$}{
			$\gGG_1 \leftarrow \CheckC{$\gGG_0$, $\Phi_1$}$\;
			\AddColorN{$\gGG_1$,$\lambda ((\_,\gR),\hv)$. $\Phi_1 \not\in \hC_\gR(\hv)$}
		}
		\uCase{$\Phi_1 \land \Phi_2$}{
			$\gGG_1 \leftarrow \CheckC{$\gGG_0$, $\Phi_1$}$\;
			$\gGG_2 \leftarrow \CheckC{$\gGG_1$, $\Phi_2$}$\;
			\AddColorA{$\gGG_n$, $\lambda ((\_,\gR),\hv)$. $\{\Phi_1,\Phi_2\} \subseteq \hC_\gR(\hv)$}
		}
		\uCase{$\forall\Psi[\Phi_1,\dots,\Phi_n] \in \text{LTL}$}{
			\For{$i \in [1..n]$}{
				$\gGG_i \leftarrow \CheckC{$\gGG_{i-1}$, $\Phi_i$}$\;
			}
			\Minimize{\CheckL{$\gGG_n$, $\Psi$}}
		}
	}
\end{algorithm}}}
%%%%%%
%%%%%%
\end{subfigure}}

==> fig_contexts.tex <==
\begingroup\def\sx{0.75}
$$
\gCC_\gA(\gGG) = \left\{
\begin{matrix} \repl{\gR_3}{\handle{\gA}} \\
\scalebox{0.6}{\begin{tikzpicture}[thick,shorten >=6pt,shorten <=6pt]
    \draw     (0*\sx,0) -- (1*\sx,0) node[pos=0.5, above, yshift=-1.5pt] {$\mathbf 1$};
    \draw     (1*\sx,0) -- (2*\sx,0) node[pos=0.5, above, yshift=-1.5pt] {$\mathbf 2$};
    \draw[->] (2*\sx,0) to[out=-60,in=-120,distance=15] (3*\sx,0);
    \draw[->] (3*\sx,0) to[out=+120,in=+60,distance=15] (2*\sx,0);
    \draw (0*\sx,0) node[ver1,circle,col=red] {};
    \draw (1*\sx,0) node[ver1,mod] {$\gA$};
    \draw (2*\sx,0) node[ver1,circle,col=red] {};
    \draw (3*\sx,0) node[ver1,circle,col=blue] {};
\end{tikzpicture}} \end{matrix}
\;,\;\;
\begin{matrix} \repl{\gR_3}{\repl{\gR_2}{\handle{\gA}}} \\
\scalebox{0.6}{\begin{tikzpicture}[thick,shorten >=6pt,shorten <=6pt]
    \draw[->] (0*\sx,0) to[out=-60,in=-120,distance=15] (1*\sx,0);
    \draw[->] (1*\sx,0) to[out=+120,in=+60,distance=15] (0*\sx,0);
    \draw     (1*\sx,0) -- (2*\sx,0) node[pos=0.5, above, yshift=-1.5pt] {$\mathbf 1$};
    \draw     (2*\sx,0) -- (3*\sx,0) node[pos=0.5, above, yshift=-1.5pt] {$\mathbf 2$};
    \draw[->] (3*\sx,0) to[out=-60,in=-120,distance=15] (4*\sx,0);
    \draw[->] (4*\sx,0) to[out=+120,in=+60,distance=15] (3*\sx,0);
    \draw (0*\sx,0) node[ver1,circle,col=red] {};
    \draw (1*\sx,0) node[ver1,circle,col=red] {};
    \draw (2*\sx,0) node[ver1,mod] {$\gA$};
    \draw (3*\sx,0) node[ver1,circle,col=red] {};
    \draw (4*\sx,0) node[ver1,circle,col=blue] {};
\end{tikzpicture}} \end{matrix}
\;,\;\; 
\begin{matrix} \repl{\gR_3}{\repl{\gR_2}{\repl{\gR_2}{\handle{\gA}}}} \\
\scalebox{0.6}{\begin{tikzpicture}[thick,shorten >=6pt,shorten <=6pt]
    \draw[->] (0*\sx,0) to[out=-60,in=-120,distance=15] (1*\sx,0);
    \draw[->] (1*\sx,0) to[out=+120,in=+60,distance=15] (0*\sx,0);
    \draw[->] (1*\sx,0) to[out=-60,in=-120,distance=15] (2*\sx,0);
    \draw[->] (2*\sx,0) to[out=+120,in=+60,distance=15] (1*\sx,0);
    \draw     (2*\sx,0) -- (3*\sx,0) node[pos=0.5, above, yshift=-1.5pt] {$\mathbf 1$};
    \draw     (3*\sx,0) -- (4*\sx,0) node[pos=0.5, above, yshift=-1.5pt] {$\mathbf 2$};
    \draw[->] (4*\sx,0) to[out=-60,in=-120,distance=15] (5*\sx,0);
    \draw[->] (5*\sx,0) to[out=+120,in=+60,distance=15] (4*\sx,0);
    \draw (0*\sx,0) node[ver1,circle,col=red] {};
    \draw (1*\sx,0) node[ver1,circle,col=red] {};
    \draw (2*\sx,0) node[ver1,circle,col=red] {};
    \draw (3*\sx,0) node[ver1,mod] {$\gA$};
    \draw (4*\sx,0) node[ver1,circle,col=red] {};
    \draw (5*\sx,0) node[ver1,circle,col=blue] {};
\end{tikzpicture}} \end{matrix}
\;,\;\; \dots\right\}
%
, \quad
%
\gCC_\gS(\gGG) = \left\{
\begin{matrix}  \handle{\gS} \\
\scalebox{0.6}{\begin{tikzpicture}[thick,shorten >=6pt,shorten <=6pt]
    \draw (0*\sx,0) node[ver1,mod] {$\gS$};
\end{tikzpicture}} \end{matrix}
\right\}
$$
\endgroup

==> fig_language.tex <==
\begingroup\def\sx{0.75}
$$
\lLL_\gA(\gGG) = \left\{
\begin{matrix} \gR_1 \\
\scalebox{0.7}{\begin{tikzpicture}[thick,shorten >=6pt,shorten <=6pt]
    \draw[->] (0*\sx,0) to[out=-60,in=-120,distance=15] (1*\sx,0);
    \draw[->] (1*\sx,0) to[out=+120,in=+60,distance=15] (0*\sx,0);
    \draw (0*\sx,0) node[ver1,circle,inp] {$\mathbf 1$};
    \draw (1*\sx,0) node[ver1,circle,inp] {$\mathbf 2$};
\end{tikzpicture}} \end{matrix}
\;,\;\;
\begin{matrix} \repl{\gR_2}{\gR_1} \\
\scalebox{0.7}{\begin{tikzpicture}[thick,shorten >=6pt,shorten <=6pt]
    \draw[->] (0*\sx,0) to[out=-60,in=-120,distance=15] (1*\sx,0);
    \draw[->] (1*\sx,0) to[out=+120,in=+60,distance=15] (0*\sx,0);
    \draw[->] (1*\sx,0) to[out=-60,in=-120,distance=15] (2*\sx,0);
    \draw[->] (2*\sx,0) to[out=+120,in=+60,distance=15] (1*\sx,0);
    \draw (0*\sx,0) node[ver1,circle,inp] {$\mathbf 1$};
    \draw (1*\sx,0) node[ver1,circle,col=red] {};
    \draw (2*\sx,0) node[ver1,circle,inp] {$\mathbf 2$};
\end{tikzpicture}} \end{matrix}
\;,\;\; \dots\right\}
%
\qquad
%
\lLL_\gS(\gGG) = \left\{
\begin{matrix} \repl{\gR_3}{\gR_1} \\
\scalebox{0.7}{\begin{tikzpicture}[thick,shorten >=6pt,shorten <=6pt]
    \draw[->] (0*\sx,0) to[out=-60,in=-120,distance=15] (1*\sx,0);
    \draw[->] (1*\sx,0) to[out=+120,in=+60,distance=15] (0*\sx,0);
    \draw[->] (1*\sx,0) to[out=-60,in=-120,distance=15] (2*\sx,0);
    \draw[->] (2*\sx,0) to[out=+120,in=+60,distance=15] (1*\sx,0);
    \draw (0*\sx,0) node[ver1,circle,col=red] {};
    \draw (1*\sx,0) node[ver1,circle,col=red] {};
    \draw (2*\sx,0) node[ver1,circle,col=blue] {};
\end{tikzpicture}} \end{matrix}
\;,\;\;
\begin{matrix} \repl{\gR_3}{\repl{\gR_2}{\gR_1}} \\
\scalebox{0.7}{\begin{tikzpicture}[thick,shorten >=6pt,shorten <=6pt]
    \draw[->] (0*\sx,0) to[out=-60,in=-120,distance=15] (1*\sx,0);
    \draw[->] (1*\sx,0) to[out=+120,in=+60,distance=15] (0*\sx,0);
    \draw[->] (1*\sx,0) to[out=-60,in=-120,distance=15] (2*\sx,0);
    \draw[->] (2*\sx,0) to[out=+120,in=+60,distance=15] (1*\sx,0);
    \draw[->] (2*\sx,0) to[out=-60,in=-120,distance=15] (3*\sx,0);
    \draw[->] (3*\sx,0) to[out=+120,in=+60,distance=15] (2*\sx,0);
    \draw (0*\sx,0) node[ver1,circle,col=red] {};
    \draw (1*\sx,0) node[ver1,circle,col=red] {};
    \draw (2*\sx,0) node[ver1,circle,col=red] {};
    \draw (3*\sx,0) node[ver1,circle,col=blue] {};
\end{tikzpicture}} \end{matrix}
\;,\;\; \dots\right\}
$$
\endgroup

==> fig_meq_ex.tex <==
\begin{subfigure}[b]{0.2\linewidth}
\centering
\scalebox{0.85}{\begin{tikzpicture}[thick]
    \node (P) at (0,0) [ver,circle] {$\bp$};
    \node (Q) at (0,-1.25) [ver,circle] {$\bq$};
    \draw (Q) node[circle,draw, scale=1.5] {};
    \node (R) at (0,1.25) [ver,circle] {$\br$};

    \draw[->] (-0.75,0) -- (P);
    \draw[->] (P) -- node[pos=0.5, right] {$\color{blue} \cgreen$} (R);
    \draw[->] (P) -- node[pos=0.5, right] {$\color{blue} \cblue$} (Q);
    \draw[->] (P) to[out=30,in=330,distance=20] node[pos=0.5, right] {$\cred$} (P); 
    \draw[->] (Q) to[out=30,in=330,distance=20] node[pos=0.5, right] {$\boolT$} (Q);  
    \draw[->] (R) to[out=30,in=330,distance=20] node[pos=0.5, right] {$\boolT$} (R);  
\end{tikzpicture}}
\caption{$\bMM$}
\label{fig:meq-ex-a}
\end{subfigure}	
\hfill
\begin{subfigure}[b]{0.38\linewidth}
\centering
\begingroup\def\sx{0.75}
$$
\renewcommand{\arraystretch}{3.5}
\begin{array}{c@{}}
\hH = \scalebox{0.7}{\begin{tikzpicture}[thick,shorten >=6pt,shorten <=6pt, baseline=-3.5pt]
    \draw[->] (0*\sx,0) to[out=-60,in=-120,distance=15] (1*\sx,0);
    \draw[->] (1*\sx,0) to[out=+120,in=+60,distance=15] (0*\sx,0);
    \draw[->] (1*\sx,0) to[out=-60,in=-120,distance=15] (2*\sx,0);
    \draw[->] (2*\sx,0) to[out=+120,in=+60,distance=15] (1*\sx,0);
    \draw     (2*\sx,0) -- (3*\sx,0) node[pos=0.5, above, yshift=-1.5pt] {$\mathbf 1$};
    \draw     (3*\sx,0) -- (4*\sx,0) node[pos=0.5, above, yshift=-1.5pt] {$\mathbf 2$};
    \draw[->] (4*\sx,0) to[out=-60,in=-120,distance=15] (5*\sx,0);
    \draw[->] (5*\sx,0) to[out=+120,in=+60,distance=15] (4*\sx,0);
    \draw (0*\sx,0) node[ver1,circle,col=teal] {};
    \draw (1*\sx,0) node[ver1,circle,col=teal] {};
    \draw (2*\sx,0) node[ver1,circle,col=red, label=270:$\hv_1$] {};
    \draw (3*\sx,0) node[ver1,mod, label=270:$\he$] {$\gA$};
    \draw (4*\sx,0) node[ver1,circle,col=red, label=270:$\hv_2$] {};
    \draw (5*\sx,0) node[ver1,circle,col=blue] {};
\end{tikzpicture}} 
\\
\hJ = \scalebox{0.7}{\begin{tikzpicture}[thick,shorten >=6pt,shorten <=6pt, baseline=-3.5pt]
    \draw[->] (0*\sx,0) to[out=-60,in=-120,distance=15] (1*\sx,0);
    \draw[->] (1*\sx,0) to[out=+120,in=+60,distance=15] (0*\sx,0);
    \draw     (1*\sx,0) -- (2*\sx,0) node[pos=0.5, above, yshift=-1.5pt] {$\mathbf 1$};
    \draw     (2*\sx,0) -- (3*\sx,0) node[pos=0.5, above, yshift=-1.5pt] {$\mathbf 2$};
    \draw[->] (3*\sx,0) to[out=-60,in=-120,distance=15] (4*\sx,0);
    \draw[->] (4*\sx,0) to[out=+120,in=+60,distance=15] (3*\sx,0);
    \draw (0*\sx,0) node[ver1,circle,col=teal] {};
    \draw (1*\sx,0) node[ver1,circle,col=red, label=270:$\hv_1$] {};
    \draw (2*\sx,0) node[ver1,mod, label=270:$\he$] {$\gA$};
    \draw (3*\sx,0) node[ver1,circle,col=red, label=270:$\hv_2$] {};
    \draw (4*\sx,0) node[ver1,circle,col=blue] {};
\end{tikzpicture}}
\iffalse
\\
\hK = \scalebox{0.7}{\begin{tikzpicture}[thick,shorten >=6pt,shorten <=6pt, baseline=-3.5pt]
    \draw[->] (0*\sx,0) to[out=-60,in=-120,distance=15] (1*\sx,0);
    \draw[->] (1*\sx,0) to[out=+120,in=+60,distance=15] (0*\sx,0);
    \draw[->] (1*\sx,0) to[out=-60,in=-120,distance=15] (2*\sx,0);
    \draw[->] (2*\sx,0) to[out=+120,in=+60,distance=15] (1*\sx,0);
    \draw     (2*\sx,0) -- (3*\sx,0) node[pos=0.5, above, yshift=-1.5pt] {$\mathbf 1$};
    \draw     (3*\sx,0) -- (4*\sx,0) node[pos=0.5, above, yshift=-1.5pt] {$\mathbf 2$};
    \draw[->] (4*\sx,0) to[out=-60,in=-120,distance=15] (5*\sx,0);
    \draw[->] (5*\sx,0) to[out=+120,in=+60,distance=15] (4*\sx,0);
    \draw (0*\sx,0) node[ver1,circle,col=teal] {};
    \draw (1*\sx,0) node[ver1,circle,col=red] {};
    \draw (2*\sx,0) node[ver1,circle,col=red, label=270:$\hv_1$] {};
    \draw (3*\sx,0) node[ver1,mod, label=270:$\he$] {$\gA$};
    \draw (4*\sx,0) node[ver1,circle,col=red, label=270:$\hv_2$] {};
    \draw (5*\sx,0) node[ver1,circle,col=blue] {};
\end{tikzpicture}} 	
\fi
\end{array}
$$
\endgroup
\caption{$(\emptyset, \hH) \equiv_\bMM (\emptyset, \hJ)$}
\label{fig:meq-ex-g}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.38\linewidth}
\begingroup\def\sx{0.75}
$$
\renewcommand{\arraystretch}{2}
\begin{array}{c@{}}
\bMM(\hH) = \scalebox{0.6}{\begin{tikzpicture}[thick, baseline=-3.5pt]
    \node (V1) at (0*\sx,0) [lightgray,ver1,circle] {};
    \node (V2) at (1*\sx,0) [lightgray,ver1,circle] {};
    \node (V3) at (2*\sx,0) [ver1,circle] {};
    \node (E1) at (3*\sx,0) [ver1,mod] {};
    \node (V4) at (4*\sx,0) [ver1,circle] {};
    \node (V5) at (5*\sx,0) [lightgray,ver1,circle] {};
    \node (STAR) at (4.5*\sx,0.5) [color=white,text=black] {$\star$};
    
    \draw     (E1) -- (V3) node[pos=0.5, above, yshift=-1.5pt] {$\mathbf 1$};
    \draw     (E1) -- (V4) node[pos=0.5, above, yshift=-1.5pt] {$\mathbf 2$};
   	\draw[->] (V4) to[out=230,in=250,distance=8] (V4); 
   	\draw[lightgray,->] (V5) to[out=310,in=290,distance=8] (V5); 
    \draw[lightgray,->] (V4) -- (V5); 
    \draw[lightgray,->] (V5) to[out=240,in=300,distance=8] (V4);
    \draw[lightgray,<->] (V1) -- (V2); 
    \draw[lightgray,<->] (V2) -- (V3); 
    \draw[lightgray,<->] (V1) to[out=60,in=120,distance=20] (V3);
    \draw[lightgray,->] (V1) to[out=260,in=280,distance=8] (V1); 
   	\draw[lightgray,->] (V2) to[out=260,in=280,distance=8] (V2); 
   	\draw[->] (V3) to[out=260,in=280,distance=8] (V3); 

    \draw[->] (V4) to[out=120,in=180,distance=10] node[pos=0.6, above, yshift=1pt] {$\scriptstyle \{\bp,\bq\}$} (STAR); 
    \draw[lightgray,->] (V5) to[out=60,in=0,distance=10] node[pos=0.6, above, yshift=1pt] {$\scriptstyle \{\bp,\bq\}$} (STAR); 
    
    \node at (V2) [black, below, yshift=-8pt] {$\scriptstyle \left\{\substack{(\bp,\br,\boolF)\\(\bq,\bq,\boolT)\\(\br,\br,\boolF)}\right\}$};
    \node at ($(V4)!0.5!(V5)$) [black, below, yshift=-8pt] {$\scriptstyle \left\{\substack{(\bp,\bq,\boolT)\\(\bq,\bq,\boolT)\\(\br,\br,\boolF)}\right\}$};
\end{tikzpicture}} 
\\
\bMM(\hJ) = \scalebox{0.6}{\begin{tikzpicture}[thick, baseline=-3.5pt]
    %\node (V1) at (0*\sx,0) [lightgray,ver1,circle] {};
    \node (V2) at (1*\sx,0) [lightgray,ver1,circle] {};
    \node (V3) at (2*\sx,0) [ver1,circle] {};
    \node (E1) at (3*\sx,0) [ver1,mod] {};
    \node (V4) at (4*\sx,0) [ver1,circle] {};
    \node (V5) at (5*\sx,0) [lightgray,ver1,circle] {};
    \node (STAR) at (4.5*\sx,0.5) [color=white,text=black] {$\star$};
    
    \draw     (E1) -- (V3) node[pos=0.5, above, yshift=-1.5pt] {$\mathbf 1$};
    \draw     (E1) -- (V4) node[pos=0.5, above, yshift=-1.5pt] {$\mathbf 2$};
   	\draw[->] (V4) to[out=230,in=250,distance=8] (V4); 
   	\draw[lightgray,->] (V5) to[out=310,in=290,distance=8] (V5); 
    \draw[lightgray,->] (V4) -- (V5); 
    \draw[lightgray,->] (V5) to[out=240,in=300,distance=8] (V4);
    %\draw[lightgray,<->] (V1) -- (V2); 
    \draw[lightgray,<->] (V2) -- (V3); 
    %\draw[lightgray,<->] (V1) to[out=60,in=120,distance=20] (V3);
    %\draw[lightgray,->] (V1) to[out=260,in=280,distance=8] (V1); 
   	\draw[lightgray,->] (V2) to[out=260,in=280,distance=8] (V2); 
   	\draw[->] (V3) to[out=260,in=280,distance=8] (V3); 

    \draw[->] (V4) to[out=120,in=180,distance=10] node[pos=0.6, above, yshift=1pt] {$\scriptstyle \{\bp,\bq\}$} (STAR); 
    \draw[lightgray,->] (V5) to[out=60,in=0,distance=10] node[pos=0.6, above, yshift=1pt] {$\scriptstyle \{\bp,\bq\}$} (STAR); 
    
    \node at ($(V2)!0.5!(V3)$) [black, below, yshift=-8pt] {$\scriptstyle \left\{\substack{(\bp,\br,\boolF)\\(\bq,\bq,\boolT)\\(\br,\br,\boolF)}\right\}$};
    \node at ($(V4)!0.5!(V5)$) [black, below, yshift=-8pt] {$\scriptstyle \left\{\substack{(\bp,\bq,\boolT)\\(\bq,\bq,\boolT)\\(\br,\br,\boolF)}\right\}$};
\end{tikzpicture}}
\iffalse
\\
\bMM(\hK) = \scalebox{0.6}{\begin{tikzpicture}[thick, baseline=-3.5pt]
    \node (V1) at (0*\sx,0) [lightgray,ver1,circle] {};
    \node (V2) at (1*\sx,0) [lightgray,ver1,circle] {};
    \node (V3) at (2*\sx,0) [ver1,circle] {};
    \node (E1) at (3*\sx,0) [ver1,mod] {};
    \node (V4) at (4*\sx,0) [ver1,circle] {};
    \node (V5) at (5*\sx,0) [lightgray,ver1,circle] {};    
    \node (STAR) at (4.5*\sx,1) [color=white,text=black] {$\star$};
    
   	\draw[lightgray,->] (V2) to[out=230,in=250,distance=8] (V2); 
   	\draw[->] (V3) to[out=310,in=290,distance=8] (V3); 
    \draw[lightgray,->] (V2) to[out=60,in=120,distance=8] node[pos=0.5, above] {$\scriptstyle \left\{\substack{(\bp,\bp,\boolF) \\ (\bq,\bq,\boolT)}\right\}$} (V3); 
    \draw[lightgray,->] (V3) to[out=240,in=300,distance=8] node[black, pos=0.5, below] {$\scriptstyle \left\{\substack{(\bp,\bp,\boolF) \\ (\bq,\bq,\boolT)}\right\}$} (V2); 
    \draw     (E1) -- (V3) node[pos=0.5, above, yshift=-1.5pt] {$\mathbf 1$};
    \draw     (E1) -- (V4) node[pos=0.5, above, yshift=-1.5pt] {$\mathbf 2$};
   	\draw[->] (V4) to[out=230,in=250,distance=8] (V4); 
   	\draw[lightgray,->] (V5) to[out=310,in=290,distance=8] (V5); 
    \draw[lightgray,->] (V4) to[out=60,in=120,distance=8] node[pos=0.5, above] {$\scriptstyle \{(\bp,\bq,\boolT)\}$} (V5); 
    \draw[lightgray,->] (V5) to[out=240,in=300,distance=8] node[black, pos=0.5, below] {$\scriptstyle \{(\bp,\bq,\boolT)\}$} (V4); 
    \draw[->] (V4) to[out=120,in=180,distance=20] node[pos=0.6, above, yshift=1pt] {$\scriptstyle \{\bp,\bq\}$} (STAR); 
    \draw[lightgray,->] (V5) to[out=60,in=0,distance=20] node[pos=0.6, above, yshift=1pt] {$\scriptstyle \{\bp,\bq\}$} (STAR); 
\end{tikzpicture}} 	
\fi
\end{array}
$$
\endgroup	
\caption{$\bMM$-behaviour of $\hH$ and $\hJ$.}
\label{fig:meq-ex-m}
\end{subfigure}

==> fig_overview.tex <==
%
\begin{subfigure}[b]{0.26\linewidth}
\centering
\scalebox{0.65}{\begin{tikzpicture}[thick,shorten >=8pt,shorten <=8pt]
	\def\xa{0}\def\ya{0}
    \draw (\xa+0,\ya) -- (\xa+1,\ya) node[pos=0.5, above, yshift=-1.5pt] {$\scriptstyle \mathbf 1$};
    \draw (\xa+1,\ya) -- (\xa+2,\ya) node[pos=0.5, above, yshift=-1.5pt] {$\scriptstyle \mathbf 2$};
    \draw[->] (\xa+2,\ya) to[out=-60,in=-120,distance=15] (\xa+3,\ya);
    \draw[->] (\xa+3,\ya) to[out=+120,in=+60,distance=15] (\xa+2,\ya);
    \draw (\xa+0,\ya) node[ver,circle,col=red] {};
    \draw (\xa+1,\ya) node[ver,mod] {$\gA$};
    \draw (\xa+2,\ya) node[ver,circle,col=red] {};
    \draw (\xa+3,\ya) node[ver,circle,col=blue] {};
    \draw (\xa-1.5,\ya) node {$\mathbf S := $};
    \draw (\xa-.75,\ya) node {$\gR_3$:};
    %
    \def\xb{0}\def\yb{-1}
    \draw[->] (\xb+0,\yb) to[out=-60,in=-120,distance=15] (\xb+1,\yb);
    \draw[->] (\xb+1,\yb) to[out=+120,in=+60,distance=15] (\xb+0,\yb);
    \draw     (\xb+1,\yb) -- (\xb+2,\yb) node[pos=0.5, above, yshift=-1.5pt] {$\scriptstyle \mathbf 1$};
    \draw     (\xb+2,\yb) -- (\xb+3,\yb) node[pos=0.5, above, yshift=-1.5pt] {$\scriptstyle \mathbf 2$};
    \draw (\xb+0,\yb) node[ver,inp] {$\mathbf{1}$};
    \draw (\xb+1,\yb) node[ver,circle,col=red] {};
    \draw (\xb+2,\yb) node[ver,mod] {$\gA$};
    \draw (\xb+3,\yb) node[ver,inp] {$\mathbf{2}$};
    \draw (\xb-1.5,\yb) node {$\mathbf A := $};
    \draw (\xb-.75,\yb) node {$\gR_2$:};
	%
    \def\xc{0}\def\yc{-2}
    \draw[->] (\xc+0,\yc) to[out=-60,in=-120,distance=15] (\xc+1,\yc);
    \draw[->] (\xc+1,\yc) to[out=+120,in=+60,distance=15] (\xc+0,\yc);
    \draw (\xc+0,\yc) node[ver,inp] {$\mathbf{1}$};
    \draw (\xc+1,\yc) node[ver,inp] {$\mathbf{2}$};
    \draw (\xc-1.3,\yc+.5) -- (\xc-1.3,\yc-.5);
    \draw (\xc-.75,\yc) node {$\gR_1$:};
    \draw (4,0) node {};
\end{tikzpicture}}
\caption{An HRG.}
\label{fig:grammar-dll}
\end{subfigure}	
\hfill
\begin{subfigure}[b]{0.39\linewidth}
\centering
\scalebox{0.65}{\begin{tikzpicture}[thick,shorten >=8pt,baseline=(current bounding box.center)]
    \draw[dashed] (0,0) -- (0,-1);
    \draw[dashed] (3,0) -- (3,-1);

    \draw[->] (3,0) to[out=-60,in=-120,distance=15] (4,0);
    \draw[->] (4,0) to[out=+120,in=+60,distance=15] (3,0);
    \draw (0,0) -- (1.5,0) node[pos=0.5, above, yshift=-1.5pt] {$\scriptstyle \mathbf 1$};
    \draw (1.5,0) -- (3,0) node[pos=0.5, above, yshift=-1.5pt] {$\scriptstyle \mathbf 2$};
    \draw (0,0) node[ver,circle,col=red] {};
    \draw (1.5,0) node[ver,mod] {$A$};
    \draw (3,0) node[ver,circle,col=red] {};
    \draw (4,0) node[ver,circle,col=blue] {};
   	
    \draw[->] (0,-1) to[out=-60,in=-120,distance=15] (1,-1);
    \draw (1,-1) -- (2,-1) node[pos=0.5, above, yshift=-1.5pt] {$\scriptstyle \mathbf 1$};
    \draw (2,-1) -- (3,-1) node[pos=0.5, above, yshift=-1.5pt] {$\scriptstyle \mathbf 2$};
    \draw[->] (1,-1) to[out=+120,in=+60,distance=15] (0,-1);
    \draw (0,-1) node[ver,inp] {$\mathbf{1}$};
    \draw (1,-1) node[ver,circle,col=red] {};
    \draw (2,-1) node[ver,mod] {$A$};
    \draw (3,-1) node[ver,inp] {$\mathbf{2}$};
    
    \draw[->] (0,-2) to[out=-60,in=-120,distance=15] (1,-2);
    \draw (1,-2) -- (2,-2) node[pos=0.5, above, yshift=-1.5pt] {$\scriptstyle \mathbf 1$};
    \draw (2,-2) -- (3,-2) node[pos=0.5, above, yshift=-1.5pt] {$\scriptstyle \mathbf 2$};
    \draw[->] (1,-2) to[out=+120,in=+60,distance=15] (0,-2);
    \draw[->] (3,-2) to[out=-60,in=-120,distance=15] (4,-2);
    \draw[->] (4,-2) to[out=+120,in=+60,distance=15] (3,-2);
    \draw (0,-2) node[ver,circle,col=red] {};
    \draw (1,-2) node[ver,circle,col=red] {};
    \draw (2,-2) node[ver,mod] {$A$};
    \draw (3,-2) node[ver,circle,col=red] {};
    \draw (4,-2) node[ver,circle,col=blue] {};
    
    \draw (-.25,-0) node[left] {$\gR_3$};
    \draw (-.25,-1) node[left] {$\gR_2$};
    \draw (-.25,-2) node[left] {$\repl{\gR_3}{\gR_2}$};
\end{tikzpicture}}
\caption{Hyperedge replacement.}
\label{fig:hyperedge-replacement}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.32\linewidth}
\centering
\begingroup\def\sx{1}
\scalebox{0.65}{\begin{tikzpicture}[thick]
    \draw[thick, line width=1pt, fill=magenta!5] (-0.5*\sx,1.75) rectangle (5.5*\sx,-1.1);
    \draw[thick, line width=1pt, fill=ForestGreen!5] (0.9*\sx,1.5) rectangle (4.1*\sx,-0.9);
    \draw[thick, line width=1pt, fill=cyan!5] (2.1*\sx,1.25) rectangle (3.9*\sx,-0.7);
    
    \node (V1) at (0*\sx,0) [ver,circle,col=red] {};
    \node (V2) at (1*\sx,0) [ver,circle,col=red] {};
    \node (V3) at (2*\sx,0) [ver,circle,col=red] {$\pmb \hv$};
    \node (V4) at (3*\sx,0) [ver,circle,col=red] {};
    \node (V5) at (4*\sx,0) [ver,circle,col=red] {};
    \node (V6) at (5*\sx,0) [ver,circle,col=blue] {};
    \draw[->] (V1) to[out=-60,in=-120,distance=10] (V2);
    \draw[->] (V2) to[out=+120,in=+60,distance=10] (V1);
    \draw[->] (V2) to[out=-60,in=-120,distance=10] (V3);
    \draw[->] (V3) to[out=+120,in=+60,distance=10] (V2);
    \draw[->] (V3) to[out=-60,in=-120,distance=10] (V4);
    \draw[->] (V4) to[out=+120,in=+60,distance=10] (V3);
    \draw[->] (V4) to[out=-60,in=-120,distance=10] (V5);
    \draw[->] (V5) to[out=+120,in=+60,distance=10] (V4);
    \draw[->] (V5) to[out=-60,in=-120,distance=10] (V6);
    \draw[->] (V6) to[out=+120,in=+60,distance=10] (V5);
    
    
    \draw (-0.15*\sx,1.5) node {$\hJ$};
    \draw (1.25*\sx,1.25) node {$\gR_2$};
    \draw (2.45*\sx,1.0) node {$\hK$};
\end{tikzpicture}} 	
\caption{Decomposition of LTS.}
\label{fig:intro-2}
\endgroup	
\end{subfigure}


==> fig_paths.tex <==
\begingroup
\def\sx{1}
\def\sy{0.75}
\begin{tikzpicture}[thick]
    \node (I1) at (0*\sx,2*\sy) [ver1,inp] {$\mathbf 1$};
    \node (I2) at (3*\sx,1*\sy) [ver1,inp] {$\mathbf 2$};
    
    \node (V1) at (0*\sx,0*\sy) [ver1,circle,col=blue,label=0:$\hv_1$] {};
    \node (V2) at (1*\sx,1*\sy) [ver1,circle,col=red,label=$\hv_2$] {};
    \node (V3) at (2*\sx,0*\sy) [ver1,circle,col=ForestGreen,label=$\hv_3$] {};
    \node (V4) at (2*\sx,2*\sy) [ver1,circle,col=red,label=0:$\hv_4$] {};

    \node (E1) at (-1*\sx,1*\sy)[ver1,mod,label=180:$\he$] {$\gA$};

    \draw[->] (I1) -- (V2);
    \draw[->] (V1) -- (V2);
    \draw[->] (V2) -- (V3);
    \draw[->] (V3) -- (I2);
    \draw[->] (I2) -- (V4);
    \draw[->] (V4) -- (V2);
    \draw     (E1) -- (I1) node [pos=0.5, left , yshift=2pt] {$\scriptstyle \mathbf 1$};
    \draw     (E1) -- (V2) node [pos=0.5, above            ] {$\scriptstyle \mathbf 2$};
    \draw     (E1) -- (V1) node [pos=0.5, left, yshift=-2pt] {$\scriptstyle \mathbf 3$};
    
    \node[right,xshift=10pt] at (4*\sx,1.33*\sy) 
    	{$\Traces^*(\hv_1,2) = \{{\color{blue}{\texttt b}}{\color{red}{\texttt r}}{\color{ForestGreen}{\texttt g}}\}$};
    \node[right,xshift=10pt] at (4*\sx,0.66*\sy) 
    	{$\Traces^\omega(\hv_1) = \emptyset$};
\end{tikzpicture}
\endgroup

==> fig_pathsdecomp.tex <==
\def\a{1} 
\def\b{0.6}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.3\linewidth}
\centering
\scalebox{1}{\begin{tikzpicture}
\draw[thick, purple, decorate, decoration={random steps, segment length=6pt, amplitude=2pt}]
  (0,0) ellipse (2 and 1.5);

\draw[thick, blue, decorate, decoration={random steps, segment length=5pt, amplitude=1.5pt}]
  (0,0) ellipse (1 and 0.6);

\foreach \name/\angle in {P1/180, P2/120, P3/30, P4/290} {
  \coordinate (\name) at ({\a*cos(\angle)}, {\b*sin(\angle)});
  \fill (\name) circle (2pt);
}

\coordinate (X) at (\a*-1.5,\b*1.2);
\coordinate (Y) at (\a*0.5,\b*-2);
\foreach \p in {X, Y} {
  \fill (\p) circle (2pt);
};

\draw[thick, ForestGreen] plot[smooth, tension=1] coordinates { (X) (P1) (\a*-0.4,\b*0.1) (P2) (\a*0.5,\b*1.8) (P3) (\a*0.8,\b*-0.07) (P4) (Y) }; 
  

\node[ForestGreen] at (\a*-1.5,\b*0.3) {$\seq\hw_1$};
\node[ForestGreen] at (\a*-0.5,\b*-0.4) {$\seq\hw_2$};
\node[ForestGreen] at (\a*-0.3,\b*1.8) {$\seq\hw_3$};
\node[ForestGreen] at (\a*0.6,\b*0.2) {$\seq\hw_4$};
\node[ForestGreen] at (\a*0.1,\b*-1.8) {$\seq\hw_5$};

\node[purple] at (\a*-1.6,\b*2.2) {$\hH$};
\node[blue] at (\a*1.2,\b*-0.5) {$\hJ$};

\end{tikzpicture}}
\caption{A finite path split into finite parts.}
\label{fig:path-decomposition}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hfill
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.3\linewidth}
\centering
\scalebox{1}{\begin{tikzpicture}
\draw[thick, purple, decorate, decoration={random steps, segment length=6pt, amplitude=2pt}]
  (0,0) ellipse (2 and 1.5);

\draw[thick, blue, decorate, decoration={random steps, segment length=5pt, amplitude=1.5pt}]
  (0,0) ellipse (1 and 0.6);
  
\foreach \name/\angle in {P1/220, P2/110, P3/50, P4/280} {
  \coordinate (\name) at ({\a*cos(\angle)}, {\b*sin(\angle)});
  \fill (\name) circle (2pt);
}

\coordinate (X) at (\a*-1.5,\b*-1.2);
\foreach \p in {X} {
  \fill (\p) circle (2pt);
};

\draw[thick, ForestGreen] plot[smooth, tension=1] coordinates { (X)
	(P1) (P2) (\a*0.5,\b*1.8) (P3) (P4)  (\a*-0.5,\b*-1.7) 
	(P1) (\a*-0.8, \b*0.2) (P2) (\a*0.1, \b*1.1) }; 

\node[ForestGreen] at (\a*-1.3,\b*-0.7) {$\seq\hw_1$};
\node[ForestGreen] at (\a*-0.3,\b*-0.2) {$\seq\hw_2$};
\node[ForestGreen] at (\a*-0.0,\b*2) {$\seq\hw_3$};
\node[ForestGreen] at (\a*0.3,\b*0.2) {$\seq\hw_4$};
\node[ForestGreen] at (\a*-0.3,\b*-2.1) {$\seq\hw_5$};
\node[ForestGreen] at (\a*-1.1,\b*0.8) {$\seq\hw_6$};
\node[ForestGreen] at (\a*0.22,\b*1.09) {$\cdots$};

\end{tikzpicture}}
\caption{An infinite path split into infinite parts.}
\label{fig:path-decomposition}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hfill
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.3\linewidth}
\centering
\scalebox{1}{\begin{tikzpicture}
\newcommand\spiral{}% Just for safety so \def won't overwrite something
\def\spiral[#1](#2)(#3:#4:#5){% \spiral[draw options](placement)(end angle:revolutions:final radius)
\pgfmathsetmacro{\domain}{pi*#3/180+#4*2*pi}
\draw [#1,shift={(#2)}, domain=0:\domain,variable=\t,smooth,samples=int(\domain/0.08)] plot ({\t r}: {#5*\t/\domain})
}

\draw[thick, purple, decorate, decoration={random steps, segment length=6pt, amplitude=2pt}]
  (0,0) ellipse (2 and 1.5);

\draw[thick, blue, decorate, decoration={random steps, segment length=5pt, amplitude=1.5pt}]
  (0,0) ellipse (1 and 0.6);
  
\foreach \name/\angle in {P1/240, P2/110, P3/50} {
  \coordinate (\name) at ({\a*cos(\angle)}, {\b*sin(\angle)});
  \fill (\name) circle (2pt);
}

\coordinate (X) at (\a*-1.5,\b*-1.2);
\foreach \p in {X} {
  \fill (\p) circle (2pt);
};

\draw[thick, ForestGreen] plot[smooth, tension=1] coordinates { (X)
	(P1) (P2) (\a*0.5,\b*1.8) (P3) (\a*0.46,\b*0.3) (\a*0.40,\b*0.0) };
	
\spiral[thick, ForestGreen](\a*0.05,\b*0.0)(0:5:0.35);

\node[ForestGreen] at (\a*-0.6,\b*-1.5) {$\seq\hw_1$};
\node[ForestGreen] at (\a*-0.7,\b*-0.1) {$\seq\hw_2$};
\node[ForestGreen] at (\a*-0.2,\b*1.9) {$\seq\hw_3$};
\node[ForestGreen] at (\a*0.7,\b*-0.0) {$\seq\hw_4$};
  
\end{tikzpicture}}

\caption{An infinite path split into finite parts.}
\label{fig:path-decomposition}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> fig_recol_ex.tex <==
\tikzset{
diagonal fill/.style 2 args={fill=#2, path picture={
\fill[#1, sharp corners] (path picture bounding box.south west) -|
                         (path picture bounding box.north east) -- cycle;}},
reversed diagonal fill/.style 2 args={fill=#2, path picture={
\fill[#1, sharp corners] (path picture bounding box.north west) |- 
                         (path picture bounding box.south east) -- cycle;}}
}
\begin{subfigure}[b]{.7\linewidth}
\centering	
\scalebox{0.65}{\begin{tikzpicture}[
node distance = 7mm and 7mm,
 Arr/.style = {thick,shorten >=8pt,shorten <=8pt},
 E/.style = {draw, thick, inner sep=0mm,
     minimum height=10mm, minimum width=26mm, },
 F/.style = {E, minimum height=7mm, minimum width=16mm},
 I/.style = {circle,fill=black, inner sep=0mm, minimum size=2mm},
 X/.style = {inner sep=0mm, minimum size=0mm},
 M/.style = {draw,inner sep=0mm, minimum size=1.5mm},
 V/.style = {circle,draw, inner sep=0mm, minimum size=2mm},
 VR/.style = {circle,draw,fill=red!40, inner sep=0mm, minimum size=2mm},
DL/.style = {thick, densely dotted, Latex-Latex,
             shorten >=#1, shorten <=#1},
DL/.default = 4mm,
L/.style = {-{Classical TikZ Rightarrow[width=4pt]}},
BL/.style = {->,thick, looseness=4},
IBL/.style = {L,thick, bend left},
IBR/.style = {L,thick, bend right},
ILL/.style = {L,thick, loop left, looseness=14},
ILR/.style = {L,thick, loop right, looseness=14},
ILU/.style = {L,thick, loop above, looseness=14},
T/.style = {opacity=0.2}]
 \newcommand{\nodeof}[2][]{\node(#2)[E,#1]{};\node[at=(#2), xshift=-10mm]{#2};\draw[thick,dashed]($(#2.north)+(-7mm,0)$)--($(#2.south)+(-7mm,0)$);\draw[thick,dashed]($(#2.north)+(3mm,0)$)--($(#2.south)+(3mm,0)$);\node(#2L)[at=(#2), xshift=-2mm,yshift=.5mm]{};\node(#2R)[at=(#2),xshift=+8mm,yshift=.5mm]{}}
    \def\xb{0}\def\yb{0}
    \draw[->,Arr] (\xb+1,\yb) to[out=-60,in=-120,distance=15] (\xb+2,\yb);
    \draw[->,Arr] (\xb+2,\yb) to[out=+120,in=+60,distance=15] (\xb+1,\yb);
    \draw[Arr]    (\xb+2,\yb) -- (\xb+3,\yb) node[pos=0.5, above, yshift=-1.5pt] {$\scriptstyle \mathbf 1$};
    \draw[Arr]   (\xb+5,\yb) -- (\xb+6,\yb) node[pos=0.5, above, yshift=-1.5pt] {$\scriptstyle \mathbf 2$};
    \draw (\xb+1,\yb) node[ver,inp] {$\mathbf{1}$};
    \draw (\xb+2,\yb) node[ver,circle,col=red] {};
    \draw (\xb+6,\yb) node[ver,inp] {$\mathbf{2}$};
    \draw (\xb-0.5,\yb) node {$:=$};
    \draw (\xb+0.25,\yb) node {$\gR_2$:};
    %
 \node at (\xb-2.70,\yb+0.75) {$\gs$};
 \node at (\xb-1.70,\yb+0.75) {$\gx$};
 \node at (\xb+3.80,\yb+0.75) {$\gr$};
 \node at (\xb+4.80,\yb+0.75) {$\gy$};
 \nodeof[at={(\xb-2.5,\yb)}]{A};
 \node (AL1) [I, at=(AL), xshift=-3mm] {};
 \node (AL2) [I, at=(AL), xshift=3mm] {};
 \draw[ILU] (AL1) to (AL1);
 \draw[ILU] (AL2) to (AL2);
 \draw[IBL] (AL1) to (AL2);
 \draw[IBL] (AL2) to (AL1);
 \node (AR0) [M, at=(AR)] {};
 \node (AR1) [V, at=(AR), xshift=-3mm] {};
 \node (AR2) [V, at=(AR), xshift=3mm] {};
 \node (AR3) [X, at=(AR), yshift=-4mm] {$\star$};
 \draw[ILU] (AR1) to (AR1);
 \draw[ILU, blue] (AR2) to (AR2);
 \draw[IBL, blue] (AR2) to (AR3);
 \draw[IBR] (AR1) to (AR3);
 \draw (AR1) -- (AR0) -- (AR2);
 %
 \nodeof[at={(\xb+4,\yb)}]{A};
 \node (AL1) [I, at=(AL), xshift=-3mm] {};
 \node (AL2) [I, at=(AL), xshift=3mm] {};
 \draw[IBL] (AL1) to (AL2);
 \draw[IBL] (AL2) to (AL1);
 \node (AR1) [V, at=(AR), xshift=-3mm] {};
 \node (AR0) [M, at=(AR)] {};
 \node (AR2) [V, at=(AR), xshift=3mm] {};
 \node (AR3) [X, at=(AR), yshift=-4mm] {$\star$};
 \draw[ILU] (AR1) to (AR1);
 \draw[ILU, blue] (AR2) to (AR2);
 \draw[IBL, blue] (AR2) to (AR3);
 \draw[IBR] (AR1) to (AR3);
 \draw (AR1) -- (AR0) -- (AR2);
\end{tikzpicture}}
\caption{\new{A rule of the refined HRG obtained from \Cref{def:refine}.}}
\label{fig:ex-refine}
\end{subfigure}
%\\
\begin{subfigure}[b]{.25\linewidth}
\centering	
\scalebox{0.65}{\begin{tikzpicture}[
node distance = 7mm and 7mm,
 Arr/.style = {thick,shorten >=8pt,shorten <=8pt},
 E/.style = {draw, thick, inner sep=0mm,
     minimum height=10mm, minimum width=26mm, },
 F/.style = {E, minimum height=7mm, minimum width=16mm},
 I/.style = {circle,fill=black, inner sep=0mm, minimum size=2mm},
 X/.style = {inner sep=0mm, minimum size=0mm},
 M/.style = {draw,inner sep=0mm, minimum size=1.5mm},
 V/.style = {circle,draw, inner sep=0mm, minimum size=2mm},
 VR/.style = {circle,draw,fill=red!40, inner sep=0mm, minimum size=2mm},
DL/.style = {thick, densely dotted, Latex-Latex,
             shorten >=#1, shorten <=#1},
DL/.default = 4mm,
L/.style = {-{Classical TikZ Rightarrow[width=4pt]}},
BL/.style = {->,thick, looseness=4},
IBL/.style = {L,thick, bend left},
IBR/.style = {L,thick, bend right},
ILL/.style = {L,thick, loop left, looseness=14},
ILR/.style = {L,thick, loop right, looseness=14},
ILU/.style = {L,thick, loop above, looseness=14},
T/.style = {opacity=0.2}]
 \newcommand{\nodeof}[2][]{\node(#2)[E,#1]{};\node[at=(#2), xshift=-10mm]{#2};\draw[thick,dashed]($(#2.north)+(-7mm,0)$)--($(#2.south)+(-7mm,0)$);\draw[thick,dashed]($(#2.north)+(3mm,0)$)--($(#2.south)+(3mm,0)$);\node(#2L)[at=(#2), xshift=-2mm,yshift=.5mm]{};\node(#2R)[at=(#2),xshift=+8mm,yshift=.5mm]{}}

    \def\xb{0}\def\yb{-3}
    \draw[->,Arr] (\xb+1,\yb) to[out=-60,in=-120,distance=15] (\xb+2,\yb);
    \draw[->,Arr] (\xb+2,\yb) to[out=+120,in=+60,distance=15] (\xb+1,\yb);
    \draw[->,Arr] (\xb+2,\yb) to[out=-60,in=-120,distance=15] (\xb+3,\yb);
    \draw[->,Arr] (\xb+3,\yb) to[out=+120,in=+60,distance=15] (\xb+2,\yb);
    \draw (\xb+1,\yb) node[ver,circle,thick] {};
    \draw (\xb+2,\yb) node[ver,circle, fill=red!40] {};
    \draw (\xb+3,\yb) node[ver,circle,thick] {};
    \draw (\xb+2,\yb-1) node {\scalebox{2}{$\star$}};
    \draw[->,Arr] (\xb+1,\yb) to[out=210,in=150,distance=30] (\xb+1,\yb);
    \draw[->,Arr,blue] (\xb+3,\yb) to[out=390,in=330,distance=30] (\xb+3,\yb);
    \draw[->,Arr] (\xb+1,\yb) to[out=-90,in=180,distance=15] (\xb+2,\yb-1);
    \draw[->,Arr,blue] (\xb+3,\yb) to[out=-90,in=0,distance=15] (\xb+2,\yb-1);
\end{tikzpicture}}
\caption{\new{$\repl{\gx}{\repl{(\gR_2,\cmU_{\gR_2})}{\gr}}$}}
\label{fig:ex-xrs}
\end{subfigure}
\iffalse
\begin{subfigure}[b]{.7\linewidth}
\centering	
\scalebox{0.65}{\begin{tikzpicture}[
node distance = 7mm and 7mm,
 Arr/.style = {thick,shorten >=8pt,shorten <=8pt},
 E/.style = {draw, thick, inner sep=0mm,
     minimum height=10mm, minimum width=26mm, },
 F/.style = {E, minimum height=7mm, minimum width=16mm},
 I/.style = {circle,fill=black, inner sep=0mm, minimum size=2mm},
 X/.style = {inner sep=0mm, minimum size=0mm},
 M/.style = {draw,inner sep=0mm, minimum size=1.5mm},
 V/.style = {circle,draw, inner sep=0mm, minimum size=2mm},
 VR/.style = {circle,draw,fill=red!40, inner sep=0mm, minimum size=2mm},
DL/.style = {thick, densely dotted, Latex-Latex,
             shorten >=#1, shorten <=#1},
DL/.default = 4mm,
L/.style = {-{Classical TikZ Rightarrow[width=4pt]}},
BL/.style = {->,thick, looseness=4},
IBL/.style = {L,thick, bend left},
IBR/.style = {L,thick, bend right},
ILL/.style = {L,thick, loop left, looseness=14},
ILR/.style = {L,thick, loop right, looseness=14},
ILU/.style = {L,thick, loop above, looseness=14},
T/.style = {opacity=0.2}]
 \newcommand{\nodeof}[2][]{\node(#2)[E,#1]{};\node[at=(#2), xshift=-10mm]{#2};\draw[thick,dashed]($(#2.north)+(-7mm,0)$)--($(#2.south)+(-7mm,0)$);\draw[thick,dashed]($(#2.north)+(3mm,0)$)--($(#2.south)+(3mm,0)$);\node(#2L)[at=(#2), xshift=-2mm,yshift=.5mm]{};\node(#2R)[at=(#2),xshift=+8mm,yshift=.5mm]{}}
    \def\xb{0}\def\yb{-3}
    \draw[->,Arr] (\xb+1,\yb) to[out=-60,in=-120,distance=15] (\xb+2,\yb);
    \draw[->,Arr] (\xb+2,\yb) to[out=+120,in=+60,distance=15] (\xb+1,\yb);
    \draw[Arr]    (\xb+2,\yb) -- (\xb+3,\yb) node[pos=0.5, above, yshift=-1.5pt] {$\scriptstyle \mathbf 1$};
    \draw[Arr]   (\xb+5,\yb) -- (\xb+6,\yb) node[pos=0.5, above, yshift=-1.5pt] {$\scriptstyle \mathbf 2$};
    \draw (\xb+1,\yb) node[ver,inp] {$\mathbf{1}$};
    \draw (\xb+2,\yb) node[ver,circle, diagonal fill={red!40}{green!40}] {};
    \draw (\xb+6,\yb) node[ver,inp] {$\mathbf{2}$};
    \draw (\xb-0.5,\yb) node {$:=$};
    \draw (\xb+0.25,\yb) node {$\gR_2'$:};
    %
 \nodeof[at={(\xb-2.5,\yb)}]{A};
 \node (AL1) [I, at=(AL), xshift=-3mm] {};
 \node (AL2) [I, at=(AL), xshift=3mm] {};
 \draw[ILU] (AL1) to (AL1);
 \draw[ILU] (AL2) to (AL2);
 \draw[IBL] (AL1) to (AL2);
 \draw[IBL] (AL2) to (AL1);
 \node (AR0) [M, at=(AR)] {};
 \node (AR1) [V, at=(AR), xshift=-3mm] {};
 \node (AR2) [V, at=(AR), xshift=3mm] {};
 \node (AR3) [X, at=(AR), yshift=-4mm] {$\star$};
 \draw[ILU] (AR1) to (AR1);
 \draw[ILU, blue] (AR2) to (AR2);
 \draw[IBL, blue] (AR2) to (AR3);
 \draw[IBR] (AR1) to (AR3);
 \draw (AR1) -- (AR0) -- (AR2);
 %
 \nodeof[at={(\xb+4,\yb)}]{A};
 \node (AL1) [I, at=(AL), xshift=-3mm] {};
 \node (AL2) [I, at=(AL), xshift=3mm] {};
 \draw[IBL] (AL1) to (AL2);
 \draw[IBL] (AL2) to (AL1);
 \node (AR1) [V, at=(AR), xshift=-3mm] {};
 \node (AR0) [M, at=(AR)] {};
 \node (AR2) [V, at=(AR), xshift=3mm] {};
 \node (AR3) [X, at=(AR), yshift=-4mm] {$\star$};
 \draw[ILU] (AR1) to (AR1);
 \draw[ILU, blue] (AR2) to (AR2);
 \draw[IBL, blue] (AR2) to (AR3);
 \draw[IBR] (AR1) to (AR3);
 \draw (AR1) -- (AR0) -- (AR2);
\end{tikzpicture}}
\caption{\new{Recolored rule according to \Cref{def:gram-recol}.}}
\label{fig:ex-recolor}
\end{subfigure}
\fi

==> table_eval.tex <==
\begin{subfigure}[c]{0.8\linewidth}
\centering
\scalebox{0.6}{\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|}
\hline
\textbf{Case} & \textbf{Time (s)} & \textbf{Sat} & \textbf{Fal} & \textbf{R. \#\gN} & \textbf{R. \#\gP} & \textbf{M. \#\gN} & \textbf{M. \#\gP}  & \textbf{\#\hE} & \textbf{\#\hI}  \\
\hline\hline\hline\multicolumn{6}{|l|}{\textit{IPv4 zeroconf}} &2 & 3 & 1 & 3\\\hline
$(\forall F G\ \cblues) \lor (\forall G\ (\exists F\ \creds)))$ & 0.67 & $\infty$ & $0$ & 5 & 8 & 2 & 3 & \multicolumn{2}{l}{} \\\cline{1-8}
$X_{>0}(X_{>0}(X_{>0}\ \cblues))$ & 0.61 & \emph{fin} & $\infty$ & 12 & 18 & 5 & 9 & \multicolumn{2}{l}{} \\\cline{1-8}
$G_{=1}(F_{>0}(X_{=1}(\creds \lor \cblues) \land X_{>0}(\neg \cblues \land F_{>0}\ \cblues))$ & 1.04 & $0$ & $\infty$ & 5 & 8 & 2 & 3 & \multicolumn{2}{l}{} \\\cline{1-8}
\hline\hline\hline\multicolumn{6}{|l|}{\textit{Trees of arbitrary arity}} &3 & 8 & 2 & 1\\\hline
$\neg \exists (\cblues\ U\ \neg\cblues)$ & 0.59 & $\infty$ & $\infty$ & 17 & 140 & 5 & 22 & \multicolumn{2}{l}{} \\\cline{1-8}
$\forall G(\creds \lor \neg \cblues)$ & 0.42 & $\infty$ & $\infty$ & 9 & 74 & 5 & 22 & \multicolumn{2}{l}{} \\\cline{1-8}
$\neg(\exists F \cblues) \land \forall G(\creds \lor \neg \cblues) \land \forall G(\neg \creds)$ & 0.91 & $0$ & $\infty$ & 9 & 74 & 5 & 22 & \multicolumn{2}{l}{} \\\cline{1-8}
\hline\hline\hline\multicolumn{6}{|l|}{\textit{Series parallel graphs}} &2 & 4 & 2 & 2\\\hline
$\neg \exists (\cblues\ U\ \neg\cblues)$ & 0.46 & $0$ & $\infty$ & 16 & 98 & 2 & 4 & \multicolumn{2}{l}{} \\\cline{1-8}
$\forall G(\creds \lor \neg \cblues)$ & 0.45 & $0$ & $\infty$ & 16 & 98 & 2 & 4 & \multicolumn{2}{l}{} \\\cline{1-8}
$\neg(\exists F \cblues) \land \forall G(\creds \lor \neg \cblues) \land \forall G(\neg \creds)$ & 0.83 & $0$ & $\infty$ & 16 & 98 & 2 & 4 & \multicolumn{2}{l}{} \\\cline{1-8}
\hline\hline\hline\multicolumn{6}{|l|}{\textit{Sierpinski triangles}} &2 & 3 & 3 & 3\\\hline
$\exists F\ \cblues$ & 0.46 & $\infty$ & $0$ & 13 & 56 & 2 & 3 & \multicolumn{2}{l}{} \\\cline{1-8}
$\forall G(\exists F\ \cblues)$ & 0.60 & $\infty$ & $0$ & 13 & 56 & 2 & 3 & \multicolumn{2}{l}{} \\\cline{1-8}
$\exists F(\exists G\ \cblues)$ & 0.74 & $\infty$ & $0$ & 13 & 56 & 2 & 3 & \multicolumn{2}{l}{} \\\cline{1-8}
\hline\hline\hline\multicolumn{6}{|l|}{\textit{Bank attack trees}} &4 & 10 & 3 & 7\\\hline
$\exists F\ \creds$ & 17.04 & $\infty$ & $\infty$ & 78 & 1225 & 13 & 41 & \multicolumn{2}{l}{} \\\cline{1-8}
$\forall G\ \neg\cgreens$ & 9.80 & $\infty$ & $\infty$ & 30 & 421 & 9 & 26 & \multicolumn{2}{l}{} \\\cline{1-8}
$\exists X^{\le 2} (\creds \lor \cblues \lor \cgreens) \implies \exists F\ \cgreens$ & 298.45 & $\infty$ & \emph{fin} & 78 & 1225 & 13 & 41 & \multicolumn{2}{l}{} \\\cline{1-8}
\hline\hline\hline\multicolumn{6}{|l|}{\textit{Dining cryptographers}} &3 & 7 & 1 & 4\\\hline
$Correctness$ & 42.65 & $\infty$ & $0$ & 19 & 35 & 3 & 7 & \multicolumn{2}{l}{} \\\cline{1-8}
\end{tabular}}
\end{subfigure}
%
\begin{tabular}[c]{c}
%\begin{subfigure}[c]{0.14\linewidth}
%\centering
%\scalebox{0.4}{\begin{tikzpicture}[thick]
%	\def\ox{0}\def\oy{0}
%	\def\sx{1}\def\sy{0.75}
%    \node (V1) at (\ox-1*\sx,\oy+0*\sy) [ver1,circle,col=red] {};
%    \node (V2) at (\ox-1*\sx,\oy-1*\sy) [ver1,circle] {};
%    \node (V3) at (\ox-1*\sx,\oy-2*\sy) [ver1,circle] {};
%    \node (V4) at (\ox-1*\sx,\oy-3*\sy) [ver1,circle,col=blue] {};
%	\draw[->] (\ox+-.5,\oy+0) -- (V1);
%	\draw[->] (V1) -- (V2);
%	\draw[->] (V2) -- (V3);
%	\draw[->] (V3) -- (V4);
%    \draw[->] (V2) to[out=0,in=0,distance=5] (V1);
%    \draw[->] (V3) to[out=0,in=0,distance=10] (V1);
%    \draw[->] (V4) to[out=0,in=0,distance=15] (V1);
%\end{tikzpicture}}
%\caption{zeroconf}
%\label{fig:ex-proc}
%\end{subfigure}
%\\
\begin{subfigure}[c]{0.18\linewidth}
\centering
\scalebox{0.4}{\begin{tikzpicture}[thick]
	\def\ox{0}\def\oy{0}
	\def\sx{1}\def\sy{0.8}
    \node (V1) at (\ox+0*\sx,\oy+0*\sy) [ver1,circle,col=blue] {};
    \node (V2a) at (\ox-.5*\sx,\oy-1*\sy) [ver1,circle,col=red] {};
    \node (V2b) at (\ox+.5*\sx,\oy-1*\sy) [ver1,circle,col=red] {};
    \node (V3a) at (\ox-1.1*\sx,\oy-2*\sy) [ver1,circle,col=red] {};
    \node (V3b) at (\ox-.5*\sx,\oy-2*\sy) [ver1,circle,col=blue] {};
    \node (V3c) at (\ox+0.1*\sx,\oy-2*\sy) [ver1,circle,col=blue] {};
   	\draw[->] (\ox-.5,\oy+0) -- (V1);
	\draw[->] (V1) -- (V2a);
	\draw[->] (V1) -- (V2b);
	\draw[->] (V2a) -- (V3a);
	\draw[->] (V2a) -- (V3b);
	\draw[->] (V2a) -- (V3c);
	\draw[->, loop below	] (V2b) to (V2b);
	\draw[->, loop below] (V3a) to (V3a);
    \draw[->, loop below] (V3b) to (V3b);
    \draw[->, loop below	] (V3c) to (V3c);

\end{tikzpicture}}
\caption{Tree}
\label{fig:ex-tree}
\end{subfigure}
\\[3em]
\begin{subfigure}[c]{0.14\linewidth}
\centering
\scalebox{0.4}{\begin{tikzpicture}[thick]
	\def\ox{0}\def\oy{0}
	\def\sx{0.75}\def\sy{0.75}
	\node (V1) at (\ox+0*\sx,\oy+0*\sy) [ver1,circle,col=red] {};
    \node (V2) at (\ox+1*\sx,\oy+1*\sy) [ver1,circle] {};
    \node (V3) at (\ox+1*\sx,\oy-1*\sy) [ver1,circle] {};
    \node (V4) at (\ox+3*\sx,\oy+1*\sy) [ver1,circle] {};
    \node (V5) at (\ox+2*\sx,\oy+0*\sy) [ver1,circle] {};
    \node (V6) at (\ox+2*\sx,\oy-1*\sy) [ver1,circle] {};
    \node (V7) at (\ox+3*\sx,\oy-1*\sy) [ver1,circle] {};
    \node (V8) at (\ox+4*\sx,\oy+0*\sy) [ver1,circle,col=blue] {};
   	\draw[->] (\ox-.5,\oy+0) -- (V1);
   	\draw[->] (V1) -- (V2);
   	\draw[->] (V2) -- (V4);
   	\draw[->] (V4) -- (V8);
   	\draw[->] (V1) -- (V3);
   	\draw[->] (V3) -- (V5);
   	\draw[->] (V3) -- (V6);
   	\draw[->] (V5) -- (V7);
   	\draw[->] (V6) -- (V7);
   	\draw[->] (V7) -- (V8);
   	\draw[->, loop right] (V8) to (V8);
\end{tikzpicture}}
\caption{SPG}
\label{fig:ex-spg}
\end{subfigure}
\\[3em]
\begin{subfigure}[c]{0.14\linewidth}
\centering
\scalebox{0.4}{\begin{tikzpicture}[thick]
	\def\ox{0}\def\oy{0}
	\def\sx{1}\def\sy{1.5}
	\node (V1) at (\ox+0*\sx,\oy+0*\sy) [ver1,circle,col=red] {};
    \node (V2) at (\ox-1*\sx,\oy-1*\sy) [ver1,circle,col=ForestGreen] {};
    \node (V3) at (\ox+1*\sx,\oy-1*\sy) [ver1,circle,col=blue] {};
    \node (V12) at ($(V1)!0.5!(V2)$) [ver1,circle] {};
    \node (V13) at ($(V1)!0.5!(V3)$) [ver1,circle] {};
    \node (V23) at ($(V2)!0.5!(V3)$) [ver1,circle] {};
   	\draw[->] (\ox-.5,\oy+0) -- (V1);
	\draw[->] (V1) -- (V12);
    \draw[->] (V12) -- (V2);
    \draw[->] (V12) -- (V13);
    \draw[->] (V12) -- (V23);
    \draw[->] (V1) -- (V13);
    \draw[->] (V13) -- (V3);
    \draw[->] (V13) -- (V23);
    \draw[->] (V2) -- (V23);
    \draw[->] (V23) -- (V3);
    \draw[->, loop right] (V3) to (V3);
\end{tikzpicture}}
\caption{Triangle}
\label{fig:ex-sierp}
\end{subfigure}
\end{tabular}
%
\iffalse
\scalebox{0.8}{\begin{tikzpicture}[thick, remember picture, overlay]
	\draw [thick,decorate,decoration={brace,amplitude=10pt,raise=4pt}] (0,3.9) -- (0,-0.9);
	\draw [thick,decorate,decoration={brace,amplitude=10pt,raise=4pt}] (0,-1) -- (0,-3.2);
	\draw [thick,decorate,decoration={brace,amplitude=10pt,raise=4pt}] (0,-3.2) -- (0,-4.5);

	\def\ox{2}
	
	\def\oy{2.8}
	\def\sx{1}\def\sy{1}
    \node (V1) at (\ox-1*\sx,\oy+0*\sy) [ver1,circle,col=red] {};
    \node (V2) at (\ox-1*\sx,\oy-1*\sy) [ver1,circle] {};
    \node (V3) at (\ox-1*\sx,\oy-2*\sy) [ver1,circle] {};
    \node (V4) at (\ox-1*\sx,\oy-3*\sy) [ver1,circle,col=blue] {};
	\draw[->] (\ox+-.5,\oy+0) -- (V1);
	\draw[->] (V1) -- (V2);
	\draw[->] (V2) -- (V3);
	\draw[->] (V3) -- (V4);
    \draw[->] (V2) to[out=0,in=0,distance=5] (V1);
    \draw[->] (V3) to[out=0,in=0,distance=10] (V1);
    \draw[->] (V4) to[out=0,in=0,distance=15] (V1);

	\def\oy{-1.5}
	\def\sx{1}\def\sy{0.8}
    \node (V1) at (\ox+0*\sx,\oy+0*\sy) [ver1,circle,col=blue] {};
    \node (V2a) at (\ox-.5*\sx,\oy-1*\sy) [ver1,circle,col=red] {};
    \node (V2b) at (\ox+.5*\sx,\oy-1*\sy) [ver1,circle,col=red] {};
    \node (V3a) at (\ox-1.1*\sx,\oy-2*\sy) [ver1,circle,col=red] {};
    \node (V3b) at (\ox-.5*\sx,\oy-2*\sy) [ver1,circle,col=blue] {};
    \node (V3c) at (\ox+0.1*\sx,\oy-2*\sy) [ver1,circle,col=blue] {};
   	\draw[->] (\ox-.5,\oy+0) -- (V1);
	\draw[->] (V1) -- (V2a);
	\draw[->] (V1) -- (V2b);
	\draw[->] (V2a) -- (V3a);
	\draw[->] (V2a) -- (V3b);
	\draw[->] (V2a) -- (V3c);
	
	\def\oy{-4}
	\def\sx{1}\def\sy{1.5}
	\node (V1) at (\ox+0*\sx,\oy+0*\sy) [ver1,circle,col=red] {};
    \node (V2) at (\ox-1*\sx,\oy-1*\sy) [ver1,circle,col=ForestGreen] {};
    \node (V3) at (\ox+1*\sx,\oy-1*\sy) [ver1,circle,col=blue] {};
    \node (V12) at ($(V1)!0.5!(V2)$) [ver1,circle] {};
    \node (V13) at ($(V1)!0.5!(V3)$) [ver1,circle] {};
    \node (V23) at ($(V2)!0.5!(V3)$) [ver1,circle] {};
   	\draw[->] (\ox-.5,\oy+0) -- (V1);
	\draw[->] (V1) -- (V12);
    \draw[->] (V12) -- (V2);
    \draw[->] (V12) -- (V23);
    \draw[->] (V1) -- (V13);
    \draw[->] (V13) -- (V3);
    \draw[->] (V13) -- (V23);
    \draw[->] (V2) -- (V23);
    \draw[->] (V23) -- (V3);
\end{tikzpicture}}
\fi
